A Northern Survey of Gamma-Ray Blazar Candidates

In preparation for GLAST, we have compiled a sample of blazar candidates to increase the pool of well studied AGN from which GLAST counterparts will be drawn. Sources were selected with our Figure of Merit (FoM) ranking; thus, they have radio and X-ray properties very similar to the EGRET blazars. Spectroscopic confirmation of these candidates is in progress, and more than 70% of these objects have been identified as flat spectrum radio quasars and BL Lac objects. We present ~250 new optical blazar identifications based on McDonald Observatory spectroscopy, 224 with redshifts. Of these, 167 are in our FoM-selected set. To motivate the Gamma-ray nature of these objects, we analyzed the current release of the EGRET data for possible point sources at their radio positions. We develop two distinct methods to combine multiple EGRET observations of a sky position into a single detection significance. We report a detection of the signal of the set of blazar candidates in the EGRET data at the > 3 sigma level by both techniques. We predict that the majority of these blazar candidates will be found by GLAST due to its increased sensitivity, duty cycle and resolving power.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrccrr}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{FoM-selected Objects}
\tablehead{
\colhead{Name} & \colhead{FoM} & \colhead{Prod Prob}&\colhead{Peak Prob}&
\colhead{S$_{8.4}$(mJy)} & \colhead{$\alpha$} & \colhead{RASS Cnts}&
\colhead{R2}&\colhead{z} & \colhead{Type$^a$} & \colhead{ID Origin$^b$}
}
\startdata 
J000504.36+542824.9&0.106&--&--&382.5&-0.47&0.000&18.2&0.504&F&2\\
J000520.21+052410.7&0.065&0.489&0.732&228.9&-0.33&0.000&16.2&1.887&F&1\\
J000557.17+382015.1&0.134&0.044&0.084&1077.6&-0.37&0.000&17.1&0.229&F&1\\
J000648.78+242236.4&0.051&0.833&0.915&230.9&-0.14&0.000&18.7&--&?&0\\
J001028.74+204749.7&0.072&0.841&0.836&272.1&-0.31&0.042&18.4&0.600&F&1\\
J001033.98+172418.7&0.074&0.183&0.370&867.5&0.01&0.055&16.9&1.601&F&1\\
J001131.90+704531.6&0.073&--&--&657.1&-0.02&0.000&--&--&?&0\\
J001130.40+005751.8&0.071&0.058&0.345&278.7&-0.28&0.026&20.0&1.492&F&1\\
J001229.29+470434.6&0.061&0.204&0.215&183.2&-0.49&0.000&20.8&--&?&0\\
J001247.38+335338.4&0.076&0.931&0.903&213.4&-0.54&0.000&--&--&?&0\\
J001356.37+191041.9&0.111&0.373&0.527&393.7&-0.50&0.000&18.1&--&B&3\\
J001708.47+813508.1&0.143&--&--&1361.1&-0.38&0.057&15.9&3.387&F&1\\
J001751.76+531219.1&0.104&--&--&632.7&-0.27&0.000&18.3&2.574&F&2\\
J001937.85+202145.5&0.103&0.616&0.642&1232.9&-0.14&0.000&19.7&--&B&5\\
J001945.78+732730.0&0.098&--&--&1330.7&-0.10&0.000&18.2&1.781&F&1\\
J002102.81+715020.8&0.053&--&--&250.4&-0.13&0.000&--&--&?&0\\
J002335.44+445635.7&0.066&0.469&0.585&240.0&-0.31&0.000&--&--&?&0\\
J002703.29+595852.9&0.072&--&--&193.5&-0.61&0.000&--&--&?&0\\
J002715.37+224158.1&0.058&0.798&0.873&323.8&-0.07&0.000&15.6&1.119&F&1\\
J002834.21+240808.1&0.079&0.859&0.897&211.1&-0.63&0.000&18.0&0.373&B&2\\
J002945.89+055440.6&0.066&0.024&0.231&361.1&-0.11&0.027&19.5&1.314&F&1\\
J003732.19+080813.0&0.081&0.782&0.793&236.0&-0.52&0.000&--&--&?&0\\
J003824.84+413706.0&0.111&0.820&0.833&1009.3&-0.22&0.026&18.9&1.353&F&1\\
J003828.89+185617.7&0.069&0.728&0.560&193.0&-0.56&0.000&19.6&--&?&0\\
J003939.61+141157.5&0.075&0.516&0.503&369.8&-0.19&0.000&19.8&1.738&B&2\\
J004204.54+232001.1&0.051&0.202&0.379&906.2&0.17&0.000&19.4&--&?&0\\
J004219.45+570836.5&0.058&--&--&895.3&0.12&0.000&18.3&1.141&F&1\\
J004244.37+100949.1&0.051&0.621&0.795&261.8&-0.07&0.000&--&--&?&0\\
J004700.42+565742.4&0.124&--&--&481.5&-0.53&0.000&18.9&0.747:&F&2\\
J004937.99+512813.7&0.059&0.210&0.153&226.3&-0.26&0.027&20.7&0.869&F&2\\
J004943.23+023703.7&0.080&0.643&0.585&525.7&-0.13&0.000&19.0&--&B&5\\
J005227.82+440254.5&0.051&0.991&0.961&211.1&-0.20&0.000&18.3&2.623&F&2\\
J005417.62+681111.1&0.066&--&--&271.6&-0.24&0.000&--&--&?&0\\
J005417.68+705356.5&0.063&--&--&289.4&-0.17&0.000&18.8&--&?&0\\
J005655.29+162513.3&0.144&0.171&0.168&587.1&-0.87&0.000&19.5&0.206&B&2\\
J005733.32+221841.3&0.051&0.736&0.829&182.8&-0.33&0.000&19.9&--&?&0\\
J010038.29+334506.1&0.068&0.414&0.118&199.9&-0.49&0.000&19.1&2.143&F&2\\
J010245.76+582411.1&0.129&--&--&1426.8&-0.29&0.000&17.3&0.644&F&2\\
J010549.92+481903.1&0.075&0.006&0.024&784.2&-0.01&0.000&--&--&?&0\\
J010610.96+253930.4&0.078&0.753&0.580&260.8&-0.40&0.000&14.9&--&?&0\\
J010633.35+130002.6&0.058&0.421&0.587&263.1&-0.16&0.000&--&--&?&0\\
J010747.88+261108.6&0.079&0.655&0.644&318.8&-0.30&0.000&--&0.522&F&2\\
J010838.77+013500.3&0.077&0.329&0.295&2263.2&0.06&0.021&19.0&2.099&F&1\\
J011137.31+390628.0&0.134&0.280&0.572&873.9&-0.41&0.000&--&0.669&N&1\\
J011205.82+224438.7&0.105&0.320&0.498&493.4&-0.15&0.151&15.4&--&B&5\\
J011212.94+352219.3&0.054&0.364&0.627&379.7&0.01&0.049&18.0&0.450&F&1\\
J011327.00+494824.0&0.051&0.204&0.617&528.9&0.11&0.057&17.8&0.389&F&1\\
J011638.06+242253.7&0.062&0.153&0.228&209.1&-0.37&0.000&--&--&?&0\\
J011725.20+141812.4&0.051&0.894&0.818&227.3&-0.16&0.000&20.2&--&?&0\\
J012129.91+112700.5&0.080&0.359&0.295&214.1&-0.86&0.000&16.7&2.465&F&2\\
J012141.59+114950.4&0.129&0.519&0.403&1865.0&-0.26&0.000&18.6&0.570&F&1\\
J012238.81+250231.7&0.071&0.308&0.158&699.8&-0.00&0.000&17.9&2.025&F&1\\
J012425.82+561851.9&0.053&--&--&340.0&-0.00&0.000&19.0&2.364&F&2\\
J012642.79+255901.2&0.066&0.480&0.481&871.6&0.06&0.052&17.8&2.358&F&1\\
J012808.06+490105.9&0.090&0.066&0.339&369.0&-0.33&0.000&12.1&0.067&F&1\\
J013027.63+084246.2&0.056&0.116&0.020&264.4&-0.13&0.000&19.8&0.725&F&2\\
J013126.71+383439.2&0.056&0.621&0.585&245.4&-0.17&0.000&--&--&?&0\\
J013220.45+562040.3&0.058&--&--&406.1&-0.00&0.000&--&--&?&0\\
J013244.12+432532.6&0.063&0.897&0.842&239.6&-0.27&0.000&19.1&--&?&0\\
J013658.59+475129.1&0.120&0.085&0.311&1644.0&-0.21&0.000&19.2&0.859&F&1\\
J013708.73+312235.7&0.064&0.945&0.963&434.5&-0.03&0.000&--&--&?&2\\
J014303.18+412920.4&0.058&0.641&0.864&253.1&-0.18&0.000&19.3&0.824&F&2\\
J014824.37+385405.2&0.055&0.293&0.021&350.8&-0.01&0.000&17.5&1.442&F&1\\
J014922.37+055553.5&0.109&0.850&0.816&1223.4&-0.18&0.000&--&2.344&F&1\\
J014949.71+185720.5&0.095&0.092&0.099&469.2&-0.28&0.000&18.4&0.584&F&2\\
J015127.14+274441.7&0.093&0.114&0.194&1052.8&-0.09&0.000&20.4&1.260&F&1\\
J015218.05+220707.7&0.078&0.498&0.314&1008.4&0.00&0.000&18.8&1.320&F&1\\
J015558.93+223011.8&0.053&0.757&0.709&280.7&-0.07&0.000&19.6&1.456&F&2\\
J020201.65+394321.5&0.051&0.451&0.672&175.1&-0.36&0.000&--&0.780&F&1\\
J020243.65+420516.3&0.116&0.586&0.692&415.9&-0.52&0.000&18.8&--&B&3\\
J020333.38+723253.6&0.058&0.966&0.964&281.3&-0.13&0.000&14.8&--&B&5\\
J020504.92+321230.0&0.069&0.156&0.199&637.8&0.00&0.000&17.4&1.466&F&1\\
J020514.00+393256.9&0.059&0.452&0.471&163.8&-0.67&0.000&18.1&0.454&F&2\\
J020951.79+722926.6&0.054&0.951&0.922&549.6&0.09&0.000&17.1&0.895&F&1\\
J021113.17+105134.7&0.062&--&--&357.6&-0.07&0.000&15.4&--&?&0\\
J021310.53+182025.4&0.118&0.168&0.583&371.3&-0.66&0.000&19.7&1.817&F&2\\
J021717.12+083703.8&0.053&0.885&0.967&323.2&-0.02&0.053&14.6&--&?&0\\
J021730.81+734932.6&0.090&0.625&0.447&2292.8&-0.01&0.038&18.9&2.367&F&1\\
J021748.95+014449.6&0.121&0.134&0.311&1178.9&-0.26&0.000&18.5&1.715&F&1\\
J021907.02+012059.8&0.081&0.151&0.380&576.1&-0.11&0.000&19.5&1.623&F&1\\
J022850.05+672103.0&0.103&--&--&1806.2&-0.10&0.000&18.1&0.523&F&2\\
J023045.70+403253.0&0.086&0.962&0.978&581.1&-0.15&0.000&18.5&1.019&F&1\\
J023145.89+132254.7&0.097&0.885&0.990&1751.1&-0.07&0.000&17.9&2.059&F&1\\
J023307.94+390523.7&0.076&0.779&0.931&203.5&-0.62&0.000&17.5&2.024&F&2\\
J023714.03+052649.9&0.083&0.683&0.881&313.6&-0.35&0.000&18.5&0.561&F&2\\
J023721.84+302259.8&0.059&0.770&0.246&200.8&-0.36&0.000&--&--&?&0\\
J023951.26+041621.4&0.075&0.627&0.817&863.9&0.00&0.000&17.3&0.978&F&1\\
J024005.25+421622.5&0.064&0.586&0.330&176.4&-0.58&0.000&18.5&1.700&F&2\\
J024229.17+110100.7&0.067&0.077&0.408&1369.0&0.09&0.000&19.6&2.680&F&2\\
J024918.01+061951.9&0.079&0.687&0.885&579.3&-0.10&0.000&17.5&1.881&F&2\\
J025134.53+431515.8&0.079&0.558&0.588&1174.1&0.01&0.027&13.7&1.310&F&1\\
J025137.34+722655.8&0.063&0.343&0.261&191.9&-0.47&0.000&--&--&?&0\\
J025424.71+234326.5&0.111&0.344&0.531&330.4&-0.97&0.000&19.7&1.987&F&2\\
J025701.34+655635.4&0.058&--&--&253.1&-0.18&0.000&--&--&?&0\\
J025745.62+184705.3&0.065&0.508&0.380&210.3&-0.40&0.000&19.5&--&B&3\\
J025850.52+054108.0&0.066&0.109&0.143&243.6&-0.31&0.000&19.4&1.380&F&2\\
J030222.73+533146.4&0.092&--&--&361.8&-0.37&0.000&18.5&--&?&0\\
J030335.24+471616.2&0.132&--&--&1616.3&-0.29&0.000&17.0&0.475&B&1\\
J030548.19+052331.5&0.062&0.885&0.990&200.7&-0.41&0.000&--&--&?&0\\
J030903.62+102916.3&0.153&0.509&0.854&1157.8&-0.48&0.029&19.9&0.863&F&1\\
J031049.87+381453.8&0.105&0.528&0.533&460.2&-0.38&0.000&19.2&0.816&F&1\\
J031243.60+013317.5&0.061&0.695&0.893&453.4&-0.00&0.000&18.0&0.664&F&1\\
J031301.96+412001.1&0.162&0.480&0.393&670.9&-0.36&0.184&14.5&0.136&F&1\\
J031948.16+413042.1&0.092&0.970&0.974&34295.6&-0.23&0.000&11.0&0.017&F&1\\
J031951.25+190131.3&0.096&0.534&0.569&576.4&-0.23&0.000&17.7&0.296&N&2\\
J032251.83+394802.2&0.104&0.944&0.955&299.2&-0.68&0.000&--&--&?&0\\
J032520.30+465506.6&0.081&--&--&361.4&-0.26&0.000&--&--&?&0\\
J032759.21+004422.7&0.050&0.496&0.624&236.5&-0.11&0.000&17.8&1.357&F&1\\
J033453.31+080014.4&0.082&0.328&0.348&431.5&-0.20&0.000&--&--&?&0\\
J034328.95+362212.4&0.084&--&--&626.1&-0.11&0.000&19.7&1.484&F&1\\
J034506.41+145349.5&0.130&0.956&0.865&689.8&-0.44&0.000&20.0&1.556&F&2\\
J034918.74+460959.6&0.066&--&--&810.2&0.05&0.000&19.1&1.853&F&2\\
J035430.01+464318.7&0.063&--&--&669.0&0.05&0.000&19.0&--&?&0\\
J035721.60+231953.8&0.093&0.954&0.962&351.2&-0.39&0.000&18.7&--&?&2\\
J035746.12+054231.2&0.072&0.481&0.658&224.9&-0.44&0.000&19.2&2.163&F&4\\
J035902.64+600522.0&0.069&--&--&857.7&0.04&0.031&--&--&?&0\\
J035927.93+275824.0&0.078&0.473&0.411&208.6&-0.61&0.000&--&1.157&F&2\\
J035944.91+322047.0&0.088&0.039&0.203&778.5&-0.11&0.000&19.8&1.331&F&2\\
J040111.74+031828.6&0.096&0.134&0.245&267.0&-0.98&0.000&20.1&1.524&F&2\\
J040119.91+041334.4&0.071&0.111&0.378&224.4&-0.43&0.000&--&0.306&E&2\\
J040145.16+211028.6&0.082&0.753&0.681&379.4&-0.24&0.000&20.3&0.834&F&2\\
J040305.58+260001.5&0.061&0.806&0.752&786.4&0.08&0.000&--&2.109&F&1\\
J040922.00+121739.8&0.103&0.051&0.208&667.3&-0.25&0.000&18.2&1.020&B&1\\
J041245.94+185637.0&0.080&0.678&0.552&339.3&-0.27&0.000&--&--&?&0\\
J041437.25+341851.1&0.051&0.523&0.382&1314.6&0.20&0.011&--&--&?&0\\
J041556.52+445249.6&0.078&--&--&286.3&-0.35&0.000&19.4&0.485&N&2\\
J041819.34+545715.3&0.058&--&--&250.2&-0.18&0.000&--&--&?&0\\
J041922.54+395528.9&0.104&--&--&655.7&-0.26&0.000&15.4&--&?&0\\
J042244.39+532426.2&0.065&--&--&548.7&0.00&0.000&--&1.273&F&2\\
J042252.21+021926.9&0.109&0.308&0.194&975.0&-0.21&0.000&19.4&2.277&F&1\\
J042457.60+080517.3&0.075&0.310&0.171&270.6&-0.34&0.000&--&3.085&F&2\\
J042746.04+413301.0&0.072&--&--&653.4&-0.01&0.000&--&--&?&0\\
J042805.81+325951.9&0.138&0.544&0.239&520.9&-0.71&0.015&19.0&--&?&0\\
J042835.63+173223.5&0.057&--&--&245.7&-0.19&0.000&18.0&3.317&F&2\\
J043311.09+052115.6&0.088&--&--&2105.2&0.26&1.705&10.0&0.033&F&1\\
J043558.37+292336.4&0.084&--&--&254.8&-0.49&0.000&--&--&?&0\\
J043917.77+304507.5&0.065&0.767&0.789&303.1&-0.17&0.000&--&--&?&0\\
J044331.63+344106.6&0.091&--&--&798.1&-0.12&0.000&--&--&?&0\\
J044611.49+390017.1&0.136&--&--&502.6&-0.66&0.000&18.4&0.413&F&2\\
J044835.16+362931.4&0.054&--&--&268.7&-0.11&0.000&--&--&?&0\\
J044923.30+633209.4&0.070&0.077&0.256&472.2&-0.07&0.000&--&0.781&F&1\\
J045118.70+593532.1&0.145&--&--&598.7&-0.76&0.000&--&--&?&0\\
J045242.60+123624.6&0.057&--&--&193.2&-0.36&0.000&19.1&1.176:&F&2\\
J050145.27+135607.2&0.074&0.220&0.285&372.3&-0.18&0.000&--&--&?&0\\
J050145.78+712833.9&0.071&0.948&0.883&231.4&-0.41&0.000&--&--&?&0\\
J050233.21+133810.9&0.119&0.220&0.285&904.7&-0.30&0.000&19.2&--&B&5\\
J050321.19+020304.6&0.050&0.929&0.735&1469.9&0.21&0.000&--&0.584&N&1\\
J050356.44+660031.5&0.054&0.056&0.093&199.7&-0.28&0.000&19.8&1.695&F&2\\
J050842.36+843204.5&0.091&--&--&460.6&-0.26&0.000&18.1&1.340&B&1\\
J050925.96+054135.3&0.093&0.466&0.325&702.4&-0.16&0.042&15.1&--&B&5\\
J051002.37+180041.5&0.075&0.631&0.140&720.8&-0.02&0.000&19.0&0.416&F&1\\
J051138.31+135719.1&0.058&0.066&0.197&465.6&0.02&0.000&18.8&1.695&F&2\\
J051751.34+064803.1&0.055&0.406&0.446&555.0&0.08&0.033&19.1&0.840&F&2\\
J051803.82+205452.4&0.119&--&--&451.7&-0.51&0.000&20.4&2.579&F&2\\
J052732.70+033131.4&0.066&0.351&0.054&327.8&-0.15&0.000&18.4&--&B&5\\
J053238.99+073243.3&0.091&0.456&0.579&2763.4&-0.01&0.000&17.5&1.254&F&2\\
J053620.23+503826.2&0.098&--&--&934.9&-0.14&0.000&17.5&--&?&0\\
J053942.36+143345.5&0.155&--&--&1061.4&-0.51&0.000&--&2.690&F&2\\
J054116.17+531224.8&0.090&0.805&0.197&780.9&-0.11&0.000&18.2&1.275&F&1\\
J055217.93+375425.2&0.088&--&--&509.3&-0.20&0.000&18.2&0.815&F&2\\
J055250.10+031327.2&0.071&--&--&653.7&-0.00&0.000&18.7&--&?&0\\
J055400.80+685754.4&0.053&0.124&0.262&180.6&-0.36&0.000&19.6&1.372&F&2\\
J055530.80+394849.1&0.189&--&--&7428.6&-0.90&0.044&17.5&2.365&F&1\\
J055913.39+580403.4&0.083&0.930&0.504&511.7&-0.16&0.000&19.0&0.904&F&1\\
J060309.12+174216.8&0.060&--&--&454.1&0.00&0.000&19.1&1.738&F&2\\
J060550.85+403008.0&0.074&--&--&780.8&-0.00&0.000&20.1&--&?&0\\
J060723.25+473946.9&0.062&0.835&0.537&403.4&-0.04&0.000&16.3&--&?&0\\
J060752.67+672055.4&0.093&0.277&0.532&598.8&-0.20&0.024&20.2&1.970&F&1\\
J061357.69+130645.4&0.077&--&--&602.5&-0.07&0.000&19.4&0.745&F&2\\
J061808.20+462016.2&0.085&0.988&0.786&227.7&-0.74&0.000&19.6&0.607&F&2\\
J062317.81+224135.7&0.077&--&--&297.3&-0.31&0.000&--&--&?&0\\
J062328.93+383049.7&0.062&0.256&0.262&187.3&-0.48&0.000&19.3&0.421&N&2\\
J062419.02+385648.7&0.054&0.464&0.716&642.0&0.11&0.021&19.2&3.469&F&1\\
J062603.00+820225.5&0.059&--&--&596.2&0.06&0.000&18.5&0.710&F&1\\
J063230.78+320053.6&0.079&0.727&0.744&212.0&-0.85&0.000&19.2&1.831&F&2\\
J063755.94+332206.2&0.066&0.057&0.050&204.3&-0.44&0.000&--&--&?&0\\
J063802.87+593322.2&0.125&0.863&0.927&575.6&-0.46&0.000&--&--&?&0\\
J063921.96+732458.0&0.058&0.754&0.794&733.1&0.10&0.000&18.2&1.850&F&1\\
J064204.25+675835.5&0.107&0.501&0.740&419.7&-0.44&0.000&16.0&3.180&F&1\\
J064258.13+350918.3&0.052&0.119&0.069&188.8&-0.31&0.000&18.2&0.269&N&2\\
J064453.71+391447.5&0.093&0.223&0.035&616.2&-0.19&0.000&19.4&1.266&F&1\\
J064632.02+445116.5&0.188&0.661&0.625&2258.4&-0.91&0.000&18.6&3.408&F&1\\
J065031.25+600144.5&0.112&0.979&0.966&766.5&-0.28&0.000&19.6&0.455&F&1\\
J065048.19+561634.4&0.062&0.246&0.245&273.3&-0.18&0.000&19.7&1.427&F&2\\
J065358.28+370540.6&0.093&0.025&0.158&954.3&-0.11&0.000&18.0&1.982&F&1\\
J065422.08+504223.9&0.073&0.164&0.107&305.0&-0.25&0.000&15.2&--&?&0\\
J065423.71+451423.5&0.059&0.317&0.135&392.9&-0.02&0.000&19.7&0.933&F&1\\
J065510.02+410010.1&0.087&0.680&0.588&378.6&-0.30&0.000&9.37&0.021&N&1\\
J065705.67+242355.3&0.061&0.638&0.185&360.0&-0.06&0.000&19.3&1.925&F&2\\
J065917.99+081330.9&0.069&--&--&821.8&0.03&0.000&16.1&--&?&0\\
J070001.52+170921.7&0.151&--&--&1398.9&-0.43&0.000&16.0&--&?&0\\
J070231.79+264411.0&0.054&0.796&0.443&441.2&0.05&0.000&--&--&?&0\\
J071243.63+503322.6&0.102&0.178&0.115&396.3&-0.42&0.000&18.6&--&?&0\\
J071751.85+453803.2&0.094&0.736&0.733&562.4&-0.22&0.000&17.5&0.940&F&1\\
J072123.91+040644.2&0.113&--&--&585.0&-0.36&0.024&17.0&--&?&0\\
J072201.26+372228.6&0.061&0.294&0.321&234.7&-0.26&0.000&17.2&1.629&F&1\\
J072210.03+284220.6&0.061&0.629&0.342&168.3&-0.82&0.000&--&--&?&0\\
J072448.40+030825.1&0.060&--&--&230.0&-0.26&0.000&--&--&?&0\\
J072516.80+142513.7&0.088&0.149&0.129&1148.1&-0.05&0.000&17.4&--&?&0\\
J072550.63-005456.5&0.074&--&--&1244.8&0.04&0.000&15.8&0.127&B&1\\
J072614.26+215320.0&0.159&0.561&0.158&813.0&-0.67&0.031&17.9&--&?&0\\
J072611.74+791131.0&0.098&--&--&711.8&-0.20&0.000&--&--&?&0\\
J072820.60+215306.3&0.176&0.942&0.938&1359.6&-0.60&0.000&17.7&--&?&0\\
J072849.63+570124.3&0.098&0.881&0.860&644.3&-0.21&0.000&14.8&0.426&F&1\\
J073051.34+404950.8&0.055&0.662&0.623&368.9&-0.00&0.000&16.5&2.501&F&1\\
J073133.74+245158.5&0.051&0.817&0.587&321.0&-0.00&0.000&19.4&--&?&0\\
J073352.52+502209.0&0.071&0.575&0.474&734.2&0.00&0.000&18.3&0.720&F&1\\
J073502.31+475008.4&0.071&0.195&0.110&460.5&-0.08&0.059&16.9&0.782&F&1\\
J073658.07+260449.8&0.050&0.683&0.883&277.2&-0.04&0.000&18.4&--&?&0\\
J073918.03+013704.6&0.076&0.274&0.039&1710.8&0.06&0.000&16.1&0.190&F&1\\
J074033.54+285247.2&0.075&0.765&0.432&199.5&-0.65&0.000&19.1&0.711&F&1\\
J074110.70+311200.2&0.130&0.190&0.094&3366.5&-0.23&0.000&16.2&0.631&F&1\\
J074202.75+490015.6&0.078&0.073&0.356&491.8&-0.12&0.000&--&--&?&0\\
J074533.06+101112.6&0.060&0.243&0.072&2534.4&0.16&0.000&--&--&?&0\\
J074559.32+331334.1&0.050&0.670&0.114&196.4&-0.25&0.034&18.0&0.610&F&1\\
J074640.43+273459.0&0.074&0.779&0.332&361.8&-0.19&0.015&--&--&?&0\\
J074714.62+763917.2&0.140&--&--&547.5&-0.80&0.000&--&--&?&0\\
J074836.10+240024.1&0.147&0.936&0.814&1541.6&-0.28&0.096&17.8&0.409&F&1\\
J075000.33+182311.4&0.089&0.681&0.434&337.1&-0.36&0.000&18.9&--&?&0\\
J075020.43+481453.5&0.077&0.045&0.030&748.3&-0.03&0.016&18.3&1.951&F&1\\
J075032.87+102126.7&0.067&0.134&0.031&254.6&-0.28&0.000&--&1.116:&F&2\\
J075052.04+123104.8&0.118&0.147&0.341&1967.9&-0.19&0.000&17.1&0.889&F&1\\
J075240.90+373024.3&0.067&0.998&0.990&223.9&-0.38&0.000&20.2&0.440&F&1\\
J075301.38+535259.6&0.116&--&--&1196.9&-0.23&0.035&16.7&0.200&B&1\\
J075448.85+303355.0&0.082&0.534&0.200&215.9&-0.86&0.067&18.0&0.796&F&1\\
J075654.61+634759.0&0.061&0.897&0.911&268.0&-0.19&0.000&--&--&?&0\\
J075706.64+095634.8&0.143&0.257&0.214&1363.5&-0.23&0.113&15.9&0.660&B&1\\
J080248.03+180949.2&0.086&0.698&0.405&633.7&-0.13&0.000&--&--&?&0\\
J080518.17+614423.7&0.067&0.956&0.876&725.7&0.03&0.000&19.6&3.033&F&2\\
J080633.47+450432.2&0.057&0.388&0.592&403.0&0.00&0.000&19.3&2.102&F&1\\
J080816.48+731511.9&0.052&0.782&0.650&307.9&-0.02&0.000&--&--&?&0\\
J080839.66+495036.5&0.059&--&--&880.0&0.11&0.000&16.2&1.432&F&1\\
J080856.65+405244.8&0.142&0.399&0.760&1181.8&-0.40&0.042&16.6&1.418&F&1\\
J081058.99+413402.7&0.052&0.303&0.628&257.7&-0.09&0.026&18.4&0.507&F&1\\
J081303.84+254211.0&0.061&0.791&0.672&429.2&-0.01&0.000&18.8&2.024&F&1\\
J081439.19+643122.0&0.077&0.613&0.671&221.6&-0.52&0.000&16.8&--&?&0\\
J081525.94+363515.1&0.069&0.939&0.869&885.1&0.04&0.000&18.4&1.028&F&1\\
J081815.99+422245.4&0.077&0.073&0.121&1041.2&0.01&0.025&17.8&0.530&B&1\\
J081902.33+322637.2&0.063&0.795&0.946&272.8&-0.19&0.000&20.0&0.651&F&4\\
J082447.23+555242.6&0.103&0.676&0.773&1736.1&-0.10&0.000&17.8&1.417&F&1\\
J082455.48+391641.9&0.076&0.543&0.249&1251.1&0.07&0.082&17.2&1.216&F&1\\
J082538.61+615728.5&0.085&0.454&0.301&628.0&-0.13&0.063&17.0&0.542&F&1\\
J082550.33+030924.5&0.145&0.504&0.782&1873.4&-0.18&0.132&14.5&0.506&B&1\\
J083155.09+084743.6&0.084&0.196&0.260&243.8&-0.53&0.000&19.5&0.940&F&2\\
J083353.88+422401.8&0.124&0.303&0.218&560.8&-0.46&0.065&16.4&0.249&F&1\\
J083417.54+601947.0&0.089&0.122&0.380&349.7&-0.35&0.015&19.5&0.720&F&1\\
J083615.79+005259.9&0.079&0.766&0.874&210.2&-1.23&0.000&--&1.826:&F&2\\
J083622.89+272852.5&0.109&0.676&0.403&565.5&-0.34&0.018&19.0&0.765&F&1\\
J083740.24+245423.1&0.070&--&--&541.6&-0.03&0.027&17.4&1.122&F&1\\
J083949.19+031953.8&0.063&0.339&0.446&615.5&0.04&0.000&--&1.570&F&1\\
J083949.61+010426.7&0.098&0.621&0.644&620.3&-0.22&0.000&18.5&1.123&F&1\\
J084957.98+510828.9&0.066&0.230&0.124&335.1&-0.14&0.000&17.7&0.584&F&1\\
J085135.93+552834.4&0.055&0.618&0.287&194.5&-0.33&0.000&17.8&--&B&5\\
J085441.99+575729.9&0.062&0.437&0.257&892.5&0.09&0.021&17.4&1.318&F&1\\
J085656.69+173947.7&0.056&0.295&0.425&158.4&-0.92&0.000&20.1&--&?&0\\
J090021.43+410822.9&0.058&0.097&0.264&313.4&-0.08&0.000&19.6&1.621&F&4\\
J090111.86+044858.8&0.095&0.572&0.562&266.3&-0.59&0.000&20.1&1.863&F&1\\
J090219.28+540257.2&0.060&0.226&0.193&242.3&-0.23&0.000&19.1&--&?&0\\
J090230.92+431014.1&0.059&0.587&0.590&363.4&-0.04&0.000&19.7&2.410&F&1\\
J090353.16+675722.7&0.082&0.619&0.725&640.6&-0.09&0.014&18.3&1.499&F&1\\
J090541.76+284928.2&0.055&0.037&0.022&255.6&-0.14&0.000&19.0&1.219&F&1\\
J090630.74+693030.8&0.058&0.348&0.535&188.1&-0.40&0.000&--&5.404&F&2\\
J090855.92+160954.7&0.052&0.202&0.284&235.9&-0.14&0.000&19.2&--&?&2\\
J090910.09+012135.6&0.076&0.469&0.205&765.8&-0.02&0.058&17.0&1.024&F&1\\
J090939.84+020005.2&0.056&0.613&0.299&228.2&-0.22&0.000&18.6&--&B&5\\
J091908.78+332441.9&0.086&0.962&0.948&333.2&-0.35&0.000&--&--&B&3\\
J092136.23+621552.1&0.127&0.188&0.224&1532.0&-0.27&0.000&18.9&1.446&F&1\\
J092314.45+384939.9&0.056&0.056&0.013&375.7&-0.00&0.000&--&--&?&0\\
J092549.96+165812.2&0.062&0.932&0.990&193.4&-0.44&0.000&16.9&--&?&0\\
J092703.01+390220.8&0.271&0.076&0.032&9176.5&-0.65&0.237&15.9&0.695&F&1\\
J092824.13+444604.8&0.053&--&--&228.9&-0.17&0.000&18.0&1.904&F&1\\
J092915.44+501335.9&0.106&0.419&0.280&747.8&-0.21&0.075&15.9&--&B&5\\
J092943.02+861221.2&0.053&--&--&211.0&-0.23&0.010&18.5&--&B&5\\
J093055.27+350337.6&0.059&0.488&0.367&460.0&0.01&0.053&18.8&--&B&5\\
J093406.67+392632.1&0.050&0.169&0.196&188.3&-0.27&0.000&--&--&B&5\\
J093712.32+500852.0&0.121&0.550&0.478&372.5&-0.46&0.107&18.8&0.276&F&1\\
J093949.61+414154.1&0.053&0.142&0.089&277.8&-0.08&0.000&18.1&1.224&F&1\\
J094014.72+260329.9&0.059&0.641&0.631&442.9&0.00&0.000&18.9&0.498&?&1\\
J094148.11+272838.8&0.050&0.626&0.406&227.0&-0.14&0.000&--&--&?&0\\
J094203.91+640311.3&0.056&0.609&0.842&171.2&-0.49&0.000&19.6&0.952&F&2\\
J094317.22+170218.9&0.054&0.570&0.558&309.6&-0.04&0.000&--&--&?&0\\
J094319.15+361452.0&0.112&0.104&0.060&335.2&-0.84&0.039&8.59&0.022&F&1\\
J094855.34+403944.5&0.069&0.029&0.018&1323.2&0.08&0.031&17.8&1.249&F&1\\
J094857.32+002225.5&0.084&0.046&0.384&226.8&-0.67&0.040&18.1&0.585&F&1\\
J095227.30+504850.6&0.065&0.468&0.136&189.6&-0.52&0.014&17.7&1.091&F&1\\
J095232.02+351252.3&0.050&0.186&0.013&319.6&0.00&0.000&19.4&1.875&F&1\\
J095327.95+322551.4&0.051&0.155&0.211&199.3&-0.24&0.000&16.7&1.570&F&1\\
J095649.87+251516.0&0.133&0.544&0.591&1786.8&-0.29&0.047&17.9&0.712&F&1\\
J095819.67+472507.8&0.108&0.953&0.946&879.6&-0.22&0.066&18.3&1.882&F&1\\
J095837.80+503957.4&0.065&0.582&0.369&236.6&-0.31&0.000&20.1&1.154&F&1\\
J100110.20+291137.5&0.070&0.937&0.765&296.0&-0.23&0.023&16.3&--&?&0\\
J100111.94+342450.4&0.053&0.053&0.023&250.1&-0.12&0.000&19.8&0.948&F&2\\
J100741.49+135629.6&0.081&0.932&0.973&963.0&-0.02&0.000&18.5&2.706&F&1\\
J100800.81+062121.2&0.091&0.474&0.398&657.1&-0.16&0.045&16.7&--&B&3\\
J101015.77+825014.4&0.055&--&--&450.0&0.04&0.000&17.6&0.322&F&1\\
J101051.82+333017.7&0.068&0.071&0.123&353.3&-0.14&0.000&20.0&2.067&F&2\\
J101216.39+231214.6&0.072&0.036&0.074&260.0&-0.33&0.000&19.7&0.748&F&2\\
J101349.61+344550.7&0.057&0.220&0.254&363.8&-0.02&0.000&19.3&1.414&F&1\\
J101353.42+244916.4&0.147&0.292&0.161&1063.0&-0.45&0.000&15.8&1.636&F&1\\
J101504.13+492600.7&0.052&--&--&252.2&0.21&1.942&14.5&0.200&B&1\\
J101538.01+672844.4&0.052&0.131&0.185&150.1&-0.77&0.000&--&--&?&0\\
J101544.02+122707.0&0.074&0.391&0.672&296.7&-0.27&0.000&18.9&--&B&3\\
J101644.32+203747.2&0.107&0.021&0.070&1017.7&-0.19&0.000&18.6&3.110&F&1\\
J101725.88+611627.4&0.094&0.249&0.411&582.7&-0.21&0.000&17.8&2.805&F&1\\
J101810.98+354239.4&0.084&0.662&0.754&704.0&-0.09&0.033&17.6&1.226&F&1\\
J101827.85+053029.9&0.053&0.435&0.506&299.3&-0.05&0.000&20.0&1.944&F&4\\
J101950.87+632001.6&0.090&0.074&0.247&272.7&-0.51&0.000&18.9&--&B&3\\
J102117.47+343721.6&0.073&0.381&0.371&511.5&-0.07&0.000&17.3&1.404&F&1\\
J102213.13+423925.6&0.060&0.499&0.791&257.8&-0.19&0.000&--&--&?&0\\
J102444.80+191220.4&0.067&0.195&0.134&642.8&0.01&0.065&16.4&0.827&F&1\\
J102556.28+125349.0&0.119&0.685&0.824&910.5&-0.29&0.000&18.9&0.663&F&1\\
J102745.03+183138.7&0.064&0.721&0.721&173.4&-0.75&0.000&18.9&--&?&0\\
J102820.40+025522.4&0.056&0.429&0.289&312.2&-0.06&0.000&--&--&?&0\\
J103322.06+393551.0&0.080&0.097&0.134&509.5&-0.14&0.000&--&1.095&F&1\\
J103351.42+605107.3&0.056&0.027&0.152&430.4&0.02&0.000&20.2&1.401&F&1\\
J103632.98+220312.2&0.075&0.612&0.408&364.2&-0.19&0.042&19.0&0.594&F&2\\
J104117.16+061016.9&0.076&0.630&0.854&1293.8&0.03&0.000&16.1&1.270&F&1\\
J104309.03+240835.4&0.133&0.332&0.328&685.4&-0.42&0.074&16.4&0.560&B&1\\
J104423.06+805439.4&0.100&--&--&1020.8&-0.12&0.070&18.2&1.260&F&1\\
J104552.73+062436.4&0.115&0.374&0.812&400.6&-0.53&0.000&17.5&1.509&F&1\\
J104827.62+714335.9&0.132&0.136&0.421&1284.5&-0.32&0.000&17.4&1.150&F&1\\
J105101.37+202719.9&0.111&0.020&0.198&331.4&-0.68&0.000&19.2&1.035&F&2\\
J105148.79+211952.3&0.075&0.036&0.036&1159.5&0.03&0.035&17.7&1.299&F&1\\
J105653.62+701145.8&0.118&0.158&0.332&607.2&-0.39&0.000&19.3&2.492&F&1\\
J105811.53+811432.6&0.128&--&--&571.4&-0.49&0.025&18.1&0.706&F&1\\
J105829.60+013358.8&0.104&0.418&0.289&3582.0&-0.08&0.000&16.6&0.888&F&1\\
J105939.04+205721.9&0.091&0.006&0.032&284.0&-0.49&0.000&18.9&0.400&F&1\\
J110214.28+275708.6&0.058&0.476&0.504&286.2&-0.11&0.000&19.6&1.861&F&1\\
J110313.30+301442.6&0.072&0.646&0.540&248.7&-0.37&0.062&17.1&0.380&F&1\\
J111609.97+082922.0&0.069&0.793&0.868&329.4&-0.17&0.000&--&0.486&F&1\\
J111857.30+123441.7&0.118&0.214&0.188&1577.0&-0.21&0.043&19.1&2.117&F&1\\
J111942.82+041027.9&0.060&0.704&0.276&339.9&-0.07&0.022&19.5&--&?&0\\
J111952.42+165656.9&0.078&0.382&0.650&217.3&-0.56&0.000&19.0&--&?&0\\
J112229.71+180526.3&0.058&0.309&0.434&589.8&0.07&0.032&16.8&1.040&F&1\\
J112402.71+233645.8&0.056&0.587&0.646&472.7&0.04&0.000&19.7&--&B&3\\
J112542.29+000101.4&0.063&--&--&173.0&-1.01&0.000&17.5&1.696&F&1\\
J112553.71+261019.9&0.085&0.591&0.295&992.6&-0.04&0.000&18.3&2.341&F&1\\
J112736.52+055532.0&0.050&0.402&0.205&217.1&-0.17&0.000&19.4&2.217&F&1\\
J112740.13+565014.7&0.070&0.412&0.230&497.7&-0.06&0.000&20.1&2.890&F&1\\
J112758.86+362028.3&0.079&0.908&0.627&300.5&-0.33&0.000&20.0&--&?&0\\
J112813.34+592514.7&0.115&0.491&0.269&581.4&-0.38&0.000&--&1.795&F&2\\
J112845.55+103906.9&0.091&0.700&0.482&246.7&-1.36&0.000&--&--&?&0\\
J113053.28+381518.5&0.098&0.116&0.011&910.4&-0.15&0.038&19.4&1.733&F&1\\
J113626.40+700927.3&0.066&0.529&0.660&213.7&0.06&4.532&10.5&0.046&B&1\\
J113627.34+340739.5&0.066&0.486&0.289&238.8&-0.32&0.000&--&1.332&F&2\\
J114306.03+184342.8&0.054&0.780&0.395&142.2&-0.53&0.120&17.4&0.374&F&1\\
J114341.60+663331.2&0.082&0.413&0.686&275.7&-0.41&0.000&19.2&2.328&F&1\\
J114626.91+584834.2&0.097&0.755&0.596&565.0&-0.24&0.000&19.3&1.982&F&1\\
J114658.29+395834.3&0.107&0.072&0.120&575.7&-0.31&0.000&18.5&1.088&F&1\\
J114759.76+263542.3&0.079&0.743&0.755&447.0&-0.16&0.052&17.0&0.867&F&1\\
J114850.35+592456.3&0.071&0.550&0.577&521.7&-0.05&0.000&11.5&0.011&G&1\\
J114856.57+525425.3&0.145&0.104&0.311&597.9&-1.04&0.019&16.4&1.633&F&1\\
J115019.21+241753.8&0.069&0.911&0.869&745.7&0.02&0.000&15.8&0.200&B&1\\
J115312.49+805829.1&0.078&--&--&1267.1&0.02&0.000&18.5&1.250&F&1\\
J115323.97+583138.5&0.087&0.116&0.048&186.8&-0.77&0.133&17.0&0.201&F&4\\
J115756.13+552712.9&0.072&0.305&0.111&157.2&-0.28&0.628&10.4&0.003&N&1\\
J115826.77+482516.2&0.090&0.096&0.222&438.6&-0.27&0.000&19.8&2.028&F&1\\
J120329.85+480313.6&0.149&0.207&0.247&415.2&-1.09&0.110&16.9&0.813&F&1\\
J120712.62+121145.8&0.088&0.670&0.565&344.1&-0.35&0.000&19.0&0.895&F&1\\
J120727.90+275458.8&0.062&--&--&544.5&0.02&0.028&18.6&2.177&F&1\\
J120922.78+411941.3&0.108&0.547&0.255&485.1&-0.33&0.077&16.7&--&B&5\\
J120945.09+254703.7&0.071&0.967&0.950&456.8&-0.08&0.033&18.9&1.435&F&2\\
J121459.91+082922.5&0.051&0.270&0.091&262.0&-0.08&0.000&19.8&2.359&F&2\\
J121503.97+165437.9&0.077&0.190&0.021&400.1&-0.18&0.039&18.9&1.132&F&2\\
J121711.01+583526.2&0.067&0.033&0.391&482.9&-0.04&0.000&19.1&2.552&F&1\\
J121752.08+300700.6&0.072&--&--&334.9&0.16&2.779&13.4&0.130&B&1\\
J121910.58+634410.7&0.086&0.448&0.752&230.5&-0.74&0.000&--&--&?&0\\
J121906.41+482956.1&0.077&0.173&0.344&667.7&-0.05&0.000&19.9&1.076&F&1\\
J121935.79+660031.8&0.097&0.900&0.681&270.0&-0.72&0.000&19.1&1.266&F&1\\
J122008.29+343121.7&0.063&0.126&0.132&314.1&-0.14&0.038&17.0&0.130&B&1\\
J122059.23+380855.6&0.051&0.787&0.686&256.0&-0.09&0.000&--&1.108:&F&2\\
J122222.54+041315.7&0.117&0.057&0.284&1021.7&-0.15&0.101&17.0&0.965&F&1\\
J122755.72+493256.0&0.050&0.005&0.017&262.3&-0.06&0.000&19.8&1.348:&F&2\\
J122847.42+370612.0&0.142&0.801&0.837&868.6&-0.46&0.024&--&1.515&F&1\\
J123014.09+251807.1&0.100&0.195&0.240&326.4&-0.17&0.248&14.7&0.135&B&1\\
J123802.44+072321.8&0.080&0.290&0.381&433.2&-0.18&0.000&19.9&1.172&F&2\\
J123924.59+073017.2&0.090&0.070&0.418&707.3&-0.14&0.049&17.9&0.400&F&1\\
J124251.37+375100.0&0.078&0.694&0.612&613.4&-0.07&0.000&18.7&1.316&F&1\\
J124345.03+744237.1&0.107&0.421&0.505&407.4&-0.45&0.031&18.0&0.782&F&1\\
J124818.78+582028.7&0.117&0.005&0.117&324.4&-0.16&0.515&15.1&--&B&5\\
J125438.25+114105.8&0.053&0.451&0.391&630.7&0.12&0.062&16.7&0.870&F&1\\
J125531.75+181750.9&0.075&0.268&0.489&488.9&-0.10&0.013&18.8&1.366&F&2\\
J130028.53+283010.2&0.057&0.817&0.643&239.9&-0.20&0.000&16.1&0.648&F&1\\
J130252.46+574837.6&0.155&0.011&0.021&861.5&-0.56&0.024&20.6&--&?&0\\
J130603.34+552943.8&0.072&0.148&0.033&250.1&-0.36&0.019&18.5&1.601&F&1\\
J130823.70+354637.1&0.120&0.615&0.840&527.0&-0.45&0.029&19.4&1.055&F&1\\
J130909.75+555738.1&0.056&0.200&0.340&299.2&-0.08&0.000&17.8&1.629&F&1\\
J130933.93+115424.5&0.068&0.185&0.654&785.1&0.03&0.000&18.1&--&B&5\\
J131028.50+004408.8&0.051&0.129&0.024&224.2&-0.16&0.000&19.5&1.603&F&1\\
J131028.66+322043.7&0.152&0.503&0.516&3061.0&-0.35&0.068&17.9&0.996&F&1\\
J131053.58+465352.2&0.112&0.839&0.904&355.9&-0.57&0.000&19.7&--&?&0\\
J131059.40+323334.4&0.108&0.341&0.259&620.6&-0.30&0.017&19.0&1.650&F&1\\
J131103.20+551354.3&0.075&0.104&0.010&498.2&-0.09&0.000&20.4&0.924&F&1\\
J131341.65+102714.3&0.060&0.716&0.388&185.2&-0.46&0.000&18.8&--&?&0\\
J131443.82+530627.7&0.058&0.086&0.091&295.8&-0.10&0.000&--&--&?&0\\
J131736.49+342515.9&0.068&0.521&0.472&541.3&-0.02&0.044&19.0&1.050&F&1\\
J132351.57+794251.8&0.068&--&--&593.9&-0.00&0.000&20.3&1.970&F&1\\
J132952.86+315411.0&0.080&0.076&0.039&850.8&-0.03&0.000&19.7&--&B&3\\
J133042.59+520215.4&0.052&--&--&171.9&-0.40&0.000&20.6&--&?&0\\
J133245.24+472222.6&0.105&0.080&0.232&457.5&-0.38&0.028&18.5&0.667&F&4\\
J133307.49+272518.4&0.095&0.966&0.627&399.2&-0.34&0.000&19.5&--&?&0\\
J133521.96+454238.2&0.102&0.213&0.263&463.1&-0.35&0.000&17.6&2.450&F&1\\
J133525.92+584400.2&0.145&0.876&0.909&747.9&-0.52&0.000&--&--&?&0\\
J133716.05+653246.3&0.051&0.940&0.918&248.5&-0.10&0.000&19.6&0.944&F&4\\
J133749.64+550102.1&0.051&0.882&0.797&559.1&0.11&0.024&18.2&1.099&F&1\\
J134208.37+270930.6&0.056&0.622&0.512&298.6&-0.08&0.044&16.8&1.190&F&1\\
J134345.95+660225.7&0.143&0.954&0.958&595.8&-0.59&0.012&18.8&0.766&F&1\\
J134723.48+183537.5&0.058&0.398&0.384&374.9&-0.02&0.024&19.5&--&?&0\\
J134934.65+534117.0&0.050&0.983&0.940&764.3&0.16&0.045&17.0&0.979&F&1\\
J135022.13+094010.6&0.060&0.585&0.711&250.4&0.06&0.359&12.4&0.132&F&1\\
J135055.71+642856.8&0.099&0.830&0.780&376.0&-0.41&0.000&--&--&?&0\\
J135052.73+303453.5&0.142&--&--&671.7&-0.42&0.091&18.8&0.713&F&2\\
J135116.92+083039.8&0.063&0.300&0.505&389.3&-0.06&0.000&17.6&--&?&0\\
J135158.19+554210.9&0.066&0.984&0.698&198.9&-0.47&0.000&19.3&--&B&5\\
J135323.15+753257.7&0.120&--&--&384.4&-0.60&0.000&17.7&--&?&0\\
J135755.37+764321.0&0.080&--&--&715.7&-0.06&0.000&20.2&--&?&0\\
J135938.09+401138.2&0.080&0.929&0.916&297.8&-0.34&0.000&17.0&0.406&F&4\\
J135959.70+143633.1&0.073&0.106&0.186&196.2&-0.63&0.000&18.7&1.334&F&2\\
J140145.70+583542.2&0.050&0.606&0.354&204.3&-0.21&0.000&--&1.923&F&2\\
J140412.12-001325.1&0.054&--&--&436.2&0.04&0.000&18.8&1.217&F&1\\
J140501.12+041535.7&0.071&0.892&0.106&868.0&0.03&0.000&19.2&3.215&F&1\\
J140653.84+343337.2&0.070&0.347&0.638&275.3&-0.28&0.000&18.0&2.556&F&1\\
J140700.39+282714.6&0.167&0.592&0.508&1936.3&-0.49&0.000&10.2&0.076&F&1\\
J141035.07+073121.4&0.083&0.531&0.753&335.1&-0.32&0.000&19.5&--&?&0\\
J141236.37+133438.1&0.065&0.029&0.050&281.2&-0.20&0.000&--&--&?&0\\
J141509.91+083205.3&0.094&0.477&0.225&259.5&-0.61&0.000&18.6&--&?&0\\
J141558.81+132023.7&0.119&0.121&0.187&1564.3&-0.21&0.000&18.3&0.246&B&1\\
J141946.59+542314.7&0.219&0.041&0.003&2248.1&-0.62&0.103&19.2&0.153&B&1\\
J141959.30+270625.5&0.074&0.402&0.099&338.4&-0.22&0.057&19.4&0.536&F&2\\
J142020.88+170329.1&0.089&0.720&0.350&242.2&-0.80&0.000&20.0&1.854&F&2\\
J142123.07+464547.9&0.062&0.691&0.784&209.2&-0.37&0.000&18.0&1.668&F&1\\
J142230.37+322310.4&0.089&0.485&0.532&527.9&-0.18&0.069&19.1&0.685&F&1\\
J142306.15+480210.8&0.058&0.834&0.904&399.3&-0.00&0.000&19.9&2.200&F&1\\
J142314.18+505537.2&0.077&0.245&0.414&214.7&-0.14&0.374&14.9&0.276&F&1\\
J142549.01+142456.9&0.082&0.508&0.316&586.1&-0.12&0.000&19.5&0.780&F&1\\
J143009.73+104326.8&0.159&0.798&0.151&837.8&-0.60&0.000&18.6&1.710&F&1\\
J143040.58+364903.8&0.072&--&--&273.5&-0.30&0.000&19.6&0.564&B&1\\
J143439.79+195200.7&0.106&0.364&0.241&656.7&-0.27&0.000&19.0&1.382&F&2\\
J143535.40+301224.5&0.062&0.234&0.118&309.0&-0.13&0.000&--&--&?&0\\
J143640.98+232103.2&0.058&0.970&0.974&650.7&0.08&0.000&19.2&1.544&F&2\\
J143645.80+633637.8&0.072&0.821&0.860&872.6&0.02&0.037&16.2&2.062&F&1\\
J143908.90+211450.8&0.078&0.864&0.742&207.0&-0.62&0.000&--&--&?&0\\
J143946.97+495805.4&0.078&0.147&0.268&244.6&-0.45&0.014&18.7&0.174&G&1\\
J144611.64+194526.5&0.050&0.969&0.971&150.5&-0.56&0.000&--&--&?&0\\
J144635.34+172107.5&0.076&0.111&0.205&714.4&-0.03&0.033&19.0&0.102&F&2\\
J144828.77+760111.6&0.100&--&--&376.3&-0.42&0.000&--&0.899&F&1\\
J145031.16+091027.9&0.091&0.308&0.595&502.6&-0.23&0.000&20.1&2.611&F&2\\
J145301.48+103617.2&0.055&0.766&0.851&242.7&-0.16&0.000&19.1&2.269&F&2\\
J145353.60+264833.4&0.091&0.965&0.960&671.9&-0.15&0.000&20.0&--&B&3\\
J145608.11+504836.3&0.053&0.263&0.409&259.2&-0.10&0.000&--&0.480&B&1\\
J145738.12+074954.7&0.096&0.318&0.392&423.6&-0.33&0.000&19.3&1.838:&F&2\\
J145844.79+372021.6&0.088&0.299&0.538&370.8&-0.31&0.000&19.4&0.333&B&1\\
J145935.45+444207.9&0.072&0.294&0.601&216.2&-0.48&0.000&19.8&3.401&F&2\\
J145958.43+333701.7&0.135&0.378&0.520&327.6&-1.72&0.122&16.9&0.644&F&1\\
J150048.65+475115.5&0.105&0.245&0.574&678.0&-0.26&0.000&19.6&--&?&0\\
J150424.97+102939.2&0.081&0.025&0.102&1686.8&0.02&0.000&18.9&1.839&F&1\\
J150506.47+032630.8&0.136&0.007&0.061&847.6&-0.43&0.000&17.7&0.409&F&1\\
J150609.52+373051.1&0.081&0.224&0.228&948.8&-0.02&0.000&20.1&0.671&N&1\\
J150624.75+831928.0&0.057&--&--&260.5&-0.15&0.000&18.8&--&?&0\\
J150644.11+493355.7&0.070&0.126&0.216&217.4&-0.45&0.000&--&1.397:&F&2\\
J151141.26+051809.2&0.134&0.145&0.448&489.1&-1.17&0.000&13.9&0.084&F&1\\
J151640.21+001501.8&0.101&0.408&0.060&956.6&-0.12&0.078&10.5&0.052&N&1\\
J151656.79+193213.0&0.089&0.872&0.916&609.3&-0.16&0.000&17.5&0.650&B&1\\
J151717.15+133224.4&0.072&0.936&0.927&233.7&-0.41&0.000&--&1.499&F&2\\
J152149.61+433639.2&0.128&0.163&0.333&547.3&-0.50&0.018&18.8&2.180&F&1\\
J152209.99+314414.4&0.088&0.496&0.629&493.8&-0.21&0.000&19.8&1.487&F&2\\
J152642.87+665054.6&0.106&0.865&0.931&305.7&-0.71&0.009&17.2&3.020&F&1\\
J153552.03+495739.0&0.068&0.424&0.351&306.0&-0.20&0.000&18.6&1.121&F&1\\
J153916.17+310407.6&0.084&0.365&0.533&231.5&-0.57&0.000&--&--&?&0\\
J153939.14+274438.2&0.069&0.812&0.629&291.5&-0.23&0.000&17.2&2.190&F&2\\
J154405.65+324048.3&0.062&0.881&0.861&260.0&-0.21&0.000&16.9&1.047&F&1\\
J154502.82+513500.8&0.075&0.674&0.762&635.1&-0.04&0.034&17.5&1.930&F&1\\
J154855.10+172740.9&0.055&0.868&0.592&196.2&-0.32&0.000&20.0&1.873&F&2\\
J154917.46+503805.7&0.145&0.371&0.472&1286.1&-0.40&0.047&18.1&2.175&F&1\\
J154929.43+023701.1&0.100&0.121&0.139&918.7&-0.08&0.093&15.5&0.414&F&1\\
J155035.26+052710.4&0.055&0.714&0.842&1614.6&0.18&0.000&19.0&1.422&F&1\\
J155158.20+580644.4&0.075&0.609&0.793&305.3&-0.28&0.036&15.6&1.319&F&1\\
J155543.04+111124.3&0.195&0.020&0.274&506.5&-0.28&1.513&13.9&0.360&B&1\\
J155751.43-000150.4&0.115&--&--&1552.0&-0.19&0.000&18.7&1.772&F&1\\
J155930.97+030448.2&0.062&0.629&0.844&415.8&-0.03&0.000&--&3.891&F&1\\
J160207.26+332653.0&0.067&0.942&0.974&2338.1&0.12&0.000&--&1.000&N&1\\
J160239.63+264605.9&0.092&0.310&0.496&252.2&-1.08&0.029&17.2&0.372&N&4\\
J160341.93+110548.6&0.095&--&--&374.3&-0.37&0.000&16.6&--&?&0\\
J160437.35+571436.6&0.063&0.359&0.729&485.3&-0.00&0.034&17.7&0.720&F&1\\
J160533.04+300129.7&0.061&0.625&0.433&259.4&-0.20&0.000&19.9&2.404&F&2\\
J161042.02+241449.0&0.071&0.543&0.639&405.1&-0.12&0.000&19.2&1.449&F&2\\
J161637.55+045932.7&0.126&0.286&0.316&678.1&-0.42&0.031&19.4&--&?&0\\
J161749.91+024643.0&0.095&0.864&0.828&783.6&-0.15&0.000&17.1&1.339&F&1\\
J161826.93+081950.7&0.083&0.175&0.037&249.3&-0.37&0.093&15.9&0.445&F&2\\
J161914.82+224747.8&0.094&0.803&0.927&649.5&-0.18&0.000&20.0&1.987&F&2\\
J162031.22+490153.2&0.051&0.076&0.055&401.3&0.06&0.000&17.8&1.513&F&1\\
J162304.52+662401.0&0.084&0.301&0.307&302.8&-0.38&0.028&16.3&0.203&F&1\\
J162358.24+074130.5&0.070&0.011&0.000&217.0&-0.44&0.054&18.6&1.301&F&2\\
J162424.80+574116.2&0.078&0.670&0.782&594.4&-0.08&0.000&19.7&0.789&F&1\\
J162432.18+565228.0&0.076&0.470&0.772&368.6&-0.20&0.000&17.8&--&B&3\\
J162435.71+274857.7&0.086&0.134&0.092&230.5&-1.43&0.000&--&--&?&0\\
J163041.81+070109.0&0.066&0.149&0.151&210.2&-0.42&0.000&18.8&0.736&F&2\\
J163116.54+492739.4&0.126&0.939&0.959&657.1&-0.42&0.034&18.4&0.520&F&1\\
J163638.18+211255.6&0.060&0.478&0.754&411.1&-0.01&0.000&18.7&1.791&F&2\\
J163813.45+572023.9&0.112&0.798&0.901&1338.2&-0.07&0.115&16.9&0.750&F&1\\
J164029.63+394646.0&0.138&--&--&1650.8&-0.33&0.000&18.7&1.660&F&1\\
J164125.23+225704.0&0.068&0.487&0.409&374.6&-0.12&0.013&19.5&2.046&F&2\\
J164207.85+685639.7&0.053&0.471&0.698&1206.2&0.18&0.025&19.3&0.751&F&1\\
J164258.80+394836.9&0.126&0.025&0.192&6299.8&0.05&0.325&16.8&0.593&F&1\\
J164656.86+405917.1&0.107&0.142&0.082&495.7&-0.36&0.000&19.3&0.835&F&1\\
J164801.53+222433.2&0.059&0.488&0.727&313.2&-0.10&0.000&--&--&?&0\\
J165103.66+012923.4&0.069&0.834&0.405&663.9&0.00&0.000&--&--&?&0\\
J165201.40+061855.3&0.066&0.567&0.320&326.2&-0.15&0.000&20.0&--&?&0\\
J165258.50+390249.8&0.067&0.070&0.297&334.8&-0.14&0.000&20.5&--&?&0\\
J165329.90+310756.9&0.096&0.896&0.963&378.5&-0.38&0.023&14.7&1.298&F&1\\
J165518.79+423339.8&0.064&0.120&0.173&245.5&-0.28&0.000&20.4&--&?&0\\
J165802.78+473749.2&0.109&0.262&0.141&1186.4&-0.18&0.030&17.0&1.622&F&1\\
J165833.44+051516.4&0.084&0.368&0.451&1287.8&0.08&0.118&16.2&0.879&F&1\\
J170009.29+683006.9&0.065&0.502&0.190&383.5&-0.08&0.012&18.4&0.301&F&1\\
J170124.63+395437.0&0.068&0.520&0.661&285.4&-0.24&0.000&16.2&--&B&5\\
J170732.47+112200.7&0.089&0.130&0.354&270.0&-0.51&0.000&18.9&2.406&F&2\\
J170734.41+014845.6&0.063&0.164&0.254&467.6&-0.01&0.000&18.5&2.576&F&1\\
J170745.63+133105.2&0.103&0.070&0.172&458.8&-0.24&0.102&16.9&--&?&0\\
J171611.19+215213.6&0.065&0.500&0.754&605.8&0.02&0.000&18.9&0.358&F&2\\
J171613.93+683638.7&0.143&0.451&0.436&819.7&-0.30&0.119&17.6&0.777&F&1\\
J171913.04+174506.4&0.072&0.433&0.370&579.9&-0.04&0.027&17.2&0.137&B&2\\
J171914.49+485849.4&0.050&0.262&0.306&206.7&-0.20&0.056&9.44&0.024&N&1\\
J171938.25+480412.2&0.086&0.634&0.680&188.1&-0.61&0.120&14.2&1.083&F&1\\
J171952.20+081703.5&0.116&0.007&0.007&604.8&-0.37&0.000&15.8&1.185&F&2\\
J172109.49+354216.0&0.099&0.165&0.467&601.4&-0.24&0.060&16.9&0.283&F&1\\
J172236.72+585622.2&0.072&--&--&328.0&-0.21&0.000&19.0&1.979&F&1\\
J172414.19+330303.9&0.088&0.236&0.256&559.8&-0.17&0.020&19.8&1.870&F&1\\
J172504.34+115215.4&0.103&0.457&0.530&198.0&-0.29&0.870&14.4&0.018&B&1\\
J172635.12+321323.0&0.050&0.429&0.527&191.2&-0.27&0.000&17.2&1.094&F&1\\
J172704.55+052852.1&0.077&--&--&226.7&-0.50&0.000&19.9&--&?&0\\
J172723.46+551053.5&0.080&0.690&0.505&265.3&-0.35&0.080&--&0.247&N&1\\
J172727.64+453039.7&0.119&0.834&0.912&1360.3&-0.23&0.026&16.6&0.714&F&1\\
J172807.05+121539.4&0.059&0.287&0.117&365.0&-0.04&0.000&19.4&0.583&F&2\\
J173420.58+385751.4&0.114&0.323&0.726&1160.0&-0.22&0.011&19.0&0.970&F&1\\
J173549.00+504911.5&0.143&--&--&952.0&-0.45&0.000&--&--&?&0\\
J173548.08+361645.6&0.164&0.910&0.729&958.7&-0.59&0.037&18.7&0.803&F&1\\
J173628.58+063147.5&0.081&0.924&0.923&217.2&-0.84&0.000&--&2.387&F&2\\
J173840.50+322409.0&0.079&0.598&0.290&294.1&-0.34&0.000&14.8&0.126&F&1\\
J173927.39+495503.3&0.073&0.095&0.050&577.7&-0.05&0.025&17.8&1.545&F&1\\
J173935.36+335808.2&0.052&0.843&0.303&224.9&-0.18&0.000&--&1.625:&F&2\\
J173957.12+473758.3&0.085&0.046&0.237&833.0&-0.07&0.014&18.8&0.316&B&1\\
J174005.86+221100.9&0.092&0.492&0.765&512.6&-0.23&0.000&16.7&--&?&0\\
J174048.95+434816.1&0.083&0.297&0.352&257.0&-0.48&0.000&19.1&2.246&F&2\\
J174134.82+475132.5&0.075&0.015&0.056&201.2&-0.78&0.000&--&--&?&0\\
J174347.64+374753.8&0.104&0.742&0.271&430.0&-0.40&0.000&20.1&1.958&F&1\\
J174504.66+225248.0&0.053&0.137&0.082&246.0&-0.13&0.000&20.0&1.883&F&1\\
J174535.20+172001.4&0.054&0.700&0.776&806.8&0.14&0.000&18.2&1.702&F&1\\
J174726.64+465850.9&0.162&0.046&0.139&882.3&-0.60&0.016&19.1&1.484&B&1\\
J174805.82+340401.1&0.063&0.765&0.558&270.1&-0.20&0.000&19.1&2.763&F&2\\
J174832.83+700550.7&0.051&0.102&0.107&572.8&0.12&0.060&15.4&0.770&B&1\\
J175132.82+093900.7&0.186&0.005&0.075&2015.2&-0.67&0.000&15.5&0.322&F&1\\
J175246.00+173420.3&0.075&0.265&0.672&404.3&-0.14&0.071&15.9&0.507&F&1\\
J175322.64+440945.6&0.081&0.358&0.210&810.4&-0.04&0.030&18.7&0.871&F&1\\
J175342.47+284804.9&0.077&0.174&0.230&499.4&-0.11&0.021&20.2&--&?&0\\
J175653.10+153520.8&0.136&0.219&0.145&503.8&-0.69&0.000&17.1&--&?&0\\
J175900.35+234346.9&0.050&0.318&0.431&567.0&0.12&0.014&15.7&1.721&F&1\\
J180024.76+384830.6&0.173&0.785&0.684&1211.2&-0.74&0.057&17.0&2.092&F&1\\
J180045.68+782804.0&0.117&--&--&2874.0&-0.15&0.066&15.4&0.680&F&1\\
J180408.88+004222.0&0.057&--&--&183.4&-0.05&0.362&13.8&--&?&0\\
J180415.98+010132.3&0.088&0.147&0.238&967.2&-0.07&0.000&17.3&1.522&F&1\\
J180547.43+171455.9&0.074&0.666&0.839&236.4&-0.43&0.000&--&--&?&0\\
J180650.68+694928.1&0.110&0.013&0.013&1595.5&0.00&0.154&11.3&0.050&B&1\\
J180738.80+220456.4&0.099&0.508&0.152&275.7&-0.81&0.000&16.3&--&?&0\\
J180821.88+454220.8&0.085&0.461&0.698&434.9&-0.22&0.000&19.2&0.830&F&1\\
J180945.33+184903.0&0.055&0.961&0.945&218.7&-0.23&0.000&18.8&0.928&F&2\\
J181333.41+061542.0&0.060&0.101&0.261&261.6&-0.19&0.000&17.4&--&?&0\\
J181337.26+295237.8&0.055&0.087&0.054&314.5&-0.05&0.000&18.9&1.366&F&2\\
J181830.51+501719.7&0.055&0.662&0.530&239.2&-0.18&0.000&19.6&1.395&F&2\\
J182314.10+793849.0&0.121&--&--&592.0&-0.42&0.000&16.0&0.224&F&1\\
J182407.07+565101.4&0.079&0.744&0.897&1193.1&0.08&0.098&16.4&0.663&F&1\\
J182921.25+051813.1&0.057&--&--&192.9&-0.36&0.000&--&--&?&0\\
J183005.93+061915.9&0.070&--&--&452.6&-0.08&0.000&--&--&?&0\\
J183243.47+135744.4&0.094&0.029&0.050&819.7&-0.14&0.000&18.1&--&?&0\\
J183519.67+611940.0&0.052&0.588&0.412&486.6&0.08&0.009&18.0&2.274&F&1\\
J183558.38+250645.4&0.067&0.087&0.508&180.6&-0.98&0.000&15.9&1.972&F&1\\
J183700.72+750732.5&0.079&--&--&267.6&-0.40&0.009&20.3&--&?&0\\
J184003.44+245741.2&0.052&0.006&0.061&162.2&-0.48&0.000&19.5&1.634&F&2\\
J184057.16+390045.7&0.060&0.981&0.972&227.8&-0.26&0.000&19.1&3.095&F&1\\
J184233.64+680925.2&0.082&0.141&0.277&846.7&-0.05&0.051&18.0&0.475&F&1\\
J184631.92+374717.3&0.056&0.661&0.697&202.8&-0.31&0.000&18.9&2.441&F&2\\
J184712.65+081035.3&0.052&--&--&226.3&-0.17&0.000&--&--&?&0\\
J184822.10+321902.5&0.091&0.088&0.290&640.5&-0.13&0.075&18.7&0.798&F&2\\
J184916.07+670541.6&0.058&0.256&0.289&476.0&0.03&0.031&17.4&0.657&F&1\\
J184920.10+302414.1&0.051&0.025&0.028&255.8&-0.09&0.000&19.4&--&?&0\\
J185027.59+282513.1&0.180&0.011&0.067&1527.4&-1.06&0.000&17.1&2.560&F&1\\
J185230.37+401906.5&0.061&0.728&0.797&583.6&0.04&0.000&19.0&2.120&F&1\\
J185228.55+485547.4&0.082&0.140&0.444&374.1&-0.26&0.000&18.7&1.250&F&1\\
J185457.29+735119.9&0.099&0.099&0.173&600.3&-0.24&0.067&16.3&0.460&F&1\\
J185527.71+374256.9&0.050&0.368&0.663&227.6&-0.14&0.000&--&1.120&F&2\\
J190414.36+153638.4&0.066&--&--&349.8&-0.12&0.000&20.4&--&?&0\\
J191810.74+552038.6&0.081&0.698&0.638&424.6&-0.20&0.000&19.1&1.734&F&2\\
J191845.57+493756.0&0.050&0.605&0.662&213.3&-0.18&0.000&17.4&--&?&0\\
J192439.45+154043.9&0.062&--&--&387.8&-0.05&0.000&--&--&?&0\\
J192559.60+210626.1&0.100&--&--&1414.7&-0.10&0.000&16.1&--&?&0\\
J192730.44+611732.8&0.063&0.185&0.121&514.0&0.00&0.021&16.9&--&B&5\\
J192748.49+735801.5&0.130&0.459&0.520&3697.8&0.02&0.277&15.1&0.360&F&1\\
J192904.58+232529.2&0.078&--&--&291.5&-0.33&0.000&--&--&?&0\\
J193357.33+654016.8&0.061&0.988&0.972&285.6&-0.15&0.012&20.0&--&?&0\\
J193510.47+203154.1&0.081&--&--&505.3&-0.14&0.000&--&--&?&0\\
J193522.68+813014.5&0.052&--&--&294.9&-0.04&0.000&--&--&?&0\\
J193603.55+713131.7&0.057&0.256&0.536&497.0&0.04&0.000&18.4&1.864&F&1\\
J193951.81+371330.4&0.062&--&--&351.2&-0.08&0.000&17.8&--&?&0\\
J194943.48+504131.9&0.069&0.769&0.647&308.7&-0.20&0.000&15.5&1.929&F&2\\
J195330.87+353759.3&0.117&--&--&628.0&-0.37&0.000&16.7&--&?&0\\
J195455.98+615358.2&0.070&--&--&186.7&-0.64&0.000&--&--&?&0\\
J195511.57+135816.2&0.087&--&--&310.1&-0.39&0.000&18.5&--&?&0\\
J195542.73+513148.5&0.099&0.609&0.402&1822.6&-0.08&0.036&17.3&1.220&F&1\\
J195555.26+061812.1&0.061&0.561&0.337&190.1&-0.44&0.000&14.9&--&?&0\\
J195959.84+650854.6&0.071&--&--&222.8&0.04&2.653&11.2&0.048&B&1\\
J200210.41+472528.7&0.116&--&--&849.3&-0.28&0.008&19.6&--&?&0\\
J200252.09+450608.3&0.099&--&--&493.7&-0.30&0.000&--&--&?&0\\
J200417.12+735506.0&0.056&0.714&0.547&193.4&-0.35&0.000&--&--&?&0\\
J200530.99+775243.2&0.181&--&--&2674.8&-0.55&0.032&17.3&0.342&B&1\\
J200711.91+063644.5&0.055&0.251&0.057&287.7&-0.09&0.000&17.5&--&?&0\\
J200728.77+660722.5&0.060&0.731&0.609&480.9&0.01&0.000&20.3&1.325&F&1\\
J200744.94+402948.6&0.116&--&--&3247.0&-0.15&0.000&--&1.736&F&1\\
J200952.30+722919.3&0.061&0.912&0.872&791.9&0.09&0.000&19.4&--&B&5\\
J200955.50+072713.6&0.051&0.091&0.067&283.0&-0.04&0.000&19.7&0.762&F&2\\
J201049.29+611615.1&0.068&0.651&0.856&329.5&-0.16&0.000&17.7&--&?&0\\
J201205.63+462855.7&0.099&--&--&587.2&-0.00&0.234&15.4&--&G&2\\
J201528.82+341039.4&0.069&--&--&796.1&0.03&0.000&--&--&?&0\\
J201555.37+655452.6&0.054&0.438&0.341&553.6&0.09&0.000&19.0&2.845&F&1\\
J201613.85+163234.1&0.109&0.416&0.453&603.5&-0.32&0.000&17.2&--&?&0\\
J202135.27+051504.7&0.075&0.080&0.156&423.8&-0.14&0.000&17.8&--&S&2\\
J202206.68+613658.8&0.131&0.249&0.466&3131.0&-0.24&0.000&17.5&0.227&N&1\\
J202235.58+761126.1&0.054&--&--&400.0&0.02&0.000&17.5&--&B&5\\
J202319.01+315302.3&0.095&--&--&3480.4&-0.03&0.000&19.0&--&?&0\\
J202323.16+222352.5&0.057&--&--&302.9&-0.09&0.000&--&--&?&0\\
J202355.84+542735.8&0.082&--&--&1095.7&-0.01&0.017&20.3&--&?&0\\
J202509.63+031644.4&0.052&0.027&0.220&381.8&0.03&0.000&20.0&2.210&F&1\\
J203837.03+511912.6&0.058&--&--&4289.5&0.18&0.000&19.2&1.686&F&1\\
J204753.79+534332.3&0.055&--&--&348.5&-0.01&0.000&18.2&--&?&0\\
J205051.12+312727.3&0.059&--&--&630.5&0.07&0.000&--&3.180&F&1\\
J205135.58+174336.9&0.063&0.312&0.089&425.7&-0.03&0.000&14.4&--&?&0\\
J210138.83+034131.3&0.095&0.374&0.378&785.7&-0.15&0.028&17.6&1.013&F&1\\
J210156.67+200316.9&0.066&0.481&0.413&244.0&-0.30&0.000&17.6&--&?&0\\
J210243.81+675819.8&0.072&0.747&0.572&202.1&-0.54&0.000&--&--&?&0\\
J210610.82+213536.0&0.074&0.629&0.360&294.7&-0.28&0.000&20.2&0.646&F&1\\
J210628.15+023137.8&0.079&0.937&0.930&219.9&-0.55&0.000&19.3&2.942&F&2\\
J210841.03+143027.0&0.052&0.430&0.178&373.5&0.03&0.000&19.8&2.017&F&2\\
J210931.87+353257.6&0.088&--&--&891.8&0.15&0.372&13.9&--&?&0\\
J211440.64+171422.3&0.068&0.315&0.181&182.7&-0.98&0.000&--&--&?&0\\
J211458.33+283257.2&0.076&0.534&0.068&477.9&-0.11&0.000&18.9&2.345&F&2\\
J211529.41+293338.3&0.098&0.637&0.292&959.8&-0.14&0.011&19.2&1.514&F&1\\
J212344.51+053522.0&0.136&0.358&0.610&1426.3&-0.33&0.027&19.8&1.878&F&1\\
J213638.58+004154.1&0.159&0.725&0.864&6725.4&-0.37&0.075&17.0&1.941&F&1\\
J213901.31+142335.9&0.152&0.295&0.408&2237.5&-0.39&0.000&18.2&2.469&F&1\\
J213942.50+012227.1&0.061&0.556&0.755&244.3&-0.24&0.000&18.9&1.401&F&1\\
J214710.16+092946.6&0.085&0.109&0.075&1002.0&-0.05&0.000&16.5&1.112&F&1\\
J214805.45+065738.6&0.225&0.124&0.369&7026.8&-0.59&0.114&15.0&0.990&F&1\\
J215131.42+070926.7&0.066&0.117&0.208&784.7&0.05&0.000&16.3&1.364&F&1\\
J215137.87+055212.9&0.057&0.111&0.351&577.8&0.07&0.000&--&0.740&F&1\\
J215224.82+173437.7&0.064&0.511&0.141&628.4&0.03&0.000&17.9&--&B&5\\
J215712.86+101424.7&0.055&0.032&0.004&322.3&-0.04&0.029&16.6&0.761&F&1\\
J215728.82+312701.3&0.074&0.817&0.812&490.0&-0.09&0.000&20.1&1.486&F&2\\
J220049.41+023430.0&0.051&0.168&0.605&172.3&-0.39&0.000&17.2&1.323&F&2\\
J220143.53+504856.3&0.079&--&--&811.5&-0.03&0.028&18.7&1.899&F&2\\
J220312.62+675047.6&0.113&--&--&340.8&-0.63&0.000&18.5&--&?&0\\
J220314.97+314538.2&0.155&0.654&0.787&2969.3&-0.09&0.242&14.3&0.298&F&1\\
J220326.89+172548.2&0.133&0.033&0.004&1088.6&-0.36&0.035&14.7&1.075&F&1\\
J220330.95+100742.5&0.067&0.034&0.006&223.6&-0.38&0.000&--&--&?&0\\
J220421.10+363237.1&0.103&0.500&0.741&295.5&-0.77&0.000&12.8&0.073&G&1\\
J220719.78+004157.3&0.056&0.127&0.273&229.1&-0.22&0.000&19.7&1.892&F&1\\
J220921.49+515801.8&0.084&--&--&423.4&-0.22&0.000&18.4&--&?&0\\
J221051.66+201324.0&0.080&0.343&0.144&252.9&-0.45&0.000&--&--&?&0\\
J221153.89+184149.9&0.156&0.067&0.041&307.4&-0.75&0.241&11.9&0.069&F&1\\
J221405.69+373909.2&0.066&0.977&0.960&279.7&-0.21&0.000&18.9&2.249&F&2\\
J221620.00+351814.1&0.109&0.942&0.790&636.5&-0.30&0.000&17.5&0.510&F&1\\
J221700.82+242146.0&0.075&--&--&583.7&-0.06&0.027&19.2&0.505&B&2\\
J221810.92+152035.7&0.127&0.132&0.172&428.8&-0.76&0.000&19.3&2.335&F&2\\
J221914.09+180635.5&0.107&0.166&0.350&377.9&-0.49&0.000&19.9&1.802:&F&2\\
J221949.74+261327.9&0.115&0.963&0.713&427.0&-0.41&0.085&11.3&0.085&F&1\\
J222318.09+624933.7&0.052&--&--&196.1&-0.28&0.000&--&--&?&0\\
J222538.05+211806.4&0.074&0.252&0.456&1396.0&0.14&0.130&17.6&1.959&F&1\\
J223036.46+694628.0&0.106&0.122&0.274&767.9&-0.24&0.000&20.1&--&?&0\\
J223622.46+282857.4&0.146&0.998&0.922&2074.2&-0.35&0.000&17.6&0.795&F&1\\
J223638.59+732252.6&0.072&0.421&0.299&357.6&-0.17&0.000&19.9&1.345&F&1\\
J223810.39+072413.9&0.112&0.694&0.406&337.4&-0.68&0.000&18.1&1.011&F&2\\
J223812.87+274952.7&0.052&0.989&0.979&178.9&-0.37&0.000&18.8&0.835&F&2\\
J223815.03+680459.7&0.068&--&--&225.1&-0.38&0.000&19.3&--&?&0\\
J223819.30+041231.5&0.080&0.973&0.979&213.4&-0.65&0.000&16.5&1.009&F&2\\
J224107.20+412011.6&0.146&0.602&0.186&825.6&-0.51&0.000&18.8&--&B&3\\
J224149.71+095352.4&0.087&0.176&0.220&607.3&-0.15&0.000&18.0&1.707&F&1\\
J224435.15+260020.7&0.067&0.831&0.565&188.2&-0.55&0.000&18.8&2.042&F&2\\
J224528.28+032408.8&0.092&0.644&0.564&643.8&-0.17&0.000&17.5&1.340&F&1\\
J224758.67+031042.3&0.073&0.658&0.561&783.8&0.00&0.000&19.7&--&?&0\\
J224900.56+210702.8&0.068&0.262&0.448&717.5&0.02&0.000&--&1.274&F&2\\
J225042.84+555014.6&0.060&--&--&405.4&-0.02&0.000&16.7&--&?&0\\
J230042.99+165514.3&0.076&--&--&406.9&-0.16&0.000&--&1.284:&F&2\\
J230241.31+640552.8&0.071&--&--&219.4&-0.45&0.000&--&--&?&0\\
J230715.91+323031.9&0.077&0.487&0.838&679.3&-0.05&0.000&19.6&1.937&F&2\\
J230734.00+145017.9&0.077&0.494&0.699&239.7&-0.45&0.000&19.3&0.503&N&2\\
J230811.63+200842.2&0.054&0.074&0.224&240.7&-0.15&0.068&16.5&0.234&F&1\\
J231147.40+454356.0&0.104&--&--&614.3&-0.27&0.000&19.1&1.447&F&1\\
J232220.35+444542.3&0.051&--&--&347.0&0.01&0.000&--&1.310:&F&2\\
J232225.97+505751.9&0.109&--&--&1676.8&-0.15&0.000&18.5&1.279&F&2\\
J232228.56+184324.9&0.050&0.117&0.181&323.0&0.01&0.000&18.5&1.728&F&2\\
J232721.96+152437.3&0.053&0.517&0.262&251.1&-0.13&0.000&10.0&0.046&F&1\\
J232733.57+094009.4&0.061&0.588&0.786&652.7&0.06&0.056&18.2&1.843&F&2\\
J232735.98+153309.5&0.093&0.541&0.330&256.3&-0.85&0.000&17.2&0.989&F&1\\
J233013.73+334836.4&0.119&0.472&0.293&473.5&-0.49&0.000&18.7&1.809&F&1\\
J233040.85+110018.7&0.052&0.444&0.521&884.1&0.16&0.025&18.2&1.488&F&1\\
J233412.82+073627.5&0.119&0.545&0.651&922.2&-0.23&0.082&16.4&0.401&F&2\\
J234312.38+233945.6&0.074&0.376&0.469&442.7&-0.12&0.000&18.4&--&?&0\\
J234342.75+154302.9&0.076&0.586&0.523&273.2&-0.35&0.000&19.7&1.441&F&4\\
J234636.83+093045.5&0.064&0.047&0.149&1337.4&0.16&0.090&15.9&0.677&F&1\\
J234625.57+800755.2&0.052&--&--&208.7&-0.22&0.000&19.5&--&?&0\\
J235248.91+394756.2&0.058&--&--&247.1&-0.19&0.000&--&1.682:&F&2\\
J235342.30+551840.6&0.093&--&--&393.9&-0.33&0.000&18.8&1.927&F&2\\
J235622.79+815252.2&0.065&--&--&517.3&-0.00&0.000&17.9&1.344&F&1\\
\enddata
\tablecomments{$\gamma-$ray probabilities are only listed for 
sources that survive our spatial cuts.  Uncertain redshifts are denoted by trailing ':'.}
\tablenotetext{a}{USNO B1.0 R2 magnitude}
\tablenotetext{b}{Classification: F = FSRQ, B = BL Lac, N = NLRG, ? = UNIDED.} 
\tablenotetext{c}{Origin of Spectroscopy: 0 = No info, 1 = Archival, 
2 = Our McDonald Observatory spectroscopy, 3 = Our McDonald Observatory 
spectroscopy of a featureless BL Lac, 4 = Our McDonald Observatory 
spectroscopy in addition to archival data, 5 = Archival featureless BL Lac} 
\end{deluxetable}

\begin{deluxetable}{lrr}
\tablewidth{0pc}
\tablecaption{X-ray Selected Targets}
\tablehead{
\colhead{Name(J2000)}&\colhead{{\it z}} & \colhead{Type$^a$}}
\startdata 
J064501.37+602442.3&0.8319&f \\
J073502.30+711506.4&0.7950&f \\
J074129.61+255733.8&2.7425&f \\
J081108.33+573024.0&0.4180&n \\ 
J085749.78+013531.7&0.2818&b \\ 
J085930.71+621730.4&--&b \\
J090147.03+655150.1&2.0720&f \\
J091925.68+110657.2&0.4232&b \\
J093239.30+104231.3&--&b \\
J094836.94+220053.4&0.7152&f \\
J094935.10+232927.0&0.6621&f \\
J095359.22+172056.8&0.7110&f \\
J100800.83+062121.7&--&b \\
J102839.53+170211.0&--&b \\
J103144.81+602030.2&1.2284&f \\
J103633.02+220312.1&0.5950&f \\
J104418.48+603701.1&1.0502&f \\
J111118.57+153030.1&0.5252&f \\
J113245.64+003427.9&--&b \\     
J113255.95+051538.5&0.1003&b \\
J114803.48+565408.3&0.4503&f \\
J115409.25+023816.5&0.2122&f \\ 
J120127.32+090039.7&1.0125&f \\
J122339.24+461119.5&1.0096&f \\
J122401.04+223938.9&--&b \\
J122916.22+042319.5&1.0260&f \\
J124509.97+570954.6&--&b \\
J124709.63+324703.8&0.1348&n \\
J124834.32+512807.6&0.3501&b \\
J131930.32+485103.8&1.1702&f \\
J133133.36+171249.7&--&b \\     
J134136.07+551439.4&0.2073&b \\
J134541.62+312406.4&0.2228&e \\
J134737.29+301255.5&0.1170&f \\ 
J135013.50+712548.5&0.4871&n \\
J135120.91+111452.6&--&b \\
J135738.69+012813.4&0.2187&b \\
J140655.86+582200.5&0.2861&n \\
J141959.25+270626.6&0.5357&f \\
J142421.06+370553.7&0.2888&b \\
J142455.48+361536.3&--&b \\
J143825.50+120419.5&--&b \\
J144053.02+061015.4&--&b \\
J150644.48+081358.6&--&b \\
J151039.47+312716.0&0.6722&f \\
J152913.33+381217.1&--&b \\
J153137.07+085242.3&0.1585&e\\
J153149.18+465914.7&0.3163&b \\
J153208.90+585422.6&0.0679&e \\ 
J153449.35+652847.8&0.5393&f \\
J160618.39+134530.6&0.2942&b \\
J161826.96+081950.7&0.4453&f \\
J162358.20+074130.0&1.2965&f \\
J162839.13+252756.0&0.2202&b \\
J163319.74+211253.2&0.1982&f \\
J165221.57+493255.5&--&b \\    
J165201.52+623208.5&1.6296&f \\ 
J170112.38+353350.8&0.5004&f \\
J171531.53+205935.5&0.1773&e \\
J172242.00+281459.2&0.9495&f \\
J173328.83+451951.0&0.3171&b\\
J174816.01+494148.2&0.1879&e \\
J211353.23+133017.2&0.3073&b \\
J215218.83+190150.9&0.7077&f \\
J221130.56+291948.8&0.1492&f \\
J221950.94+073643.4&0.6108&f \\
J224456.10+105611.6&0.2467&n \\
J225515.34+241012.4&--&b \\
J231217.01+161508.0&1.2733&f \\
J231357.26+144422.5&0.1625&b\\
J232046.75+182925.5&0.7348&f\\
J232733.57+094009.1&1.8536&f\\
J233412.80+073626.9&0.4011&f\\
J234631.61+402416.1&0.0838&f\\
\enddata
\tablenotetext{a}{Classification: f = FSRQ, b = BL Lac, n = NLRG, e = Passive 
Elliptical} 
\end{deluxetable}

\begin{deluxetable}{lrrrr}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{$\gamma$-ray Probability Distribution}
\tablehead{ & \colhead{\#Prob$<$0.005} & \colhead{$<$0.01} & \colhead{$<$0.05} 
& \colhead{$<$0.1}}
\startdata
Peak	&4	&6	&34	&68\\
Product &0	&8	&41	&79\\
Random 	&2.9	&5.8	&28.8	&57.6
\enddata
\end{deluxetable}
